SpecLoop: An Agentic RTL-to-Specification Framework with Formal Verification Feedback Loop

RTL implementations frequently lack up-to-date or consistent specifications, making comprehension, maintenance, and verification costly and error-prone. While prior work has explored generating specifications from RTL using large language models (LLMs), ensuring that the generated documents faithfully capture design intent remains a major challenge. We present SpecLoop, an agentic framework for RTL-to-specification generation with a formal-verification-driven iterative feedback loop. SpecLoop first generates candidate specifications and then reconstructs RTL from these specifications; it uses formal equivalence checking tools between the reconstructed RTL and the original design to validate functional consistency. When mismatches are detected, counterexamples are fed back to iteratively refine the specifications until equivalence is proven or no further progress can be made. Experiments across multiple LLMs and RTL benchmarks show that incorporating formal verification feedback substantially improves specification correctness and robustness over LLM-only baselines, demonstrating the effectiveness of verification-guided specification generation.

==> figures/figure_architecture_specwriter.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=9mm and 10mm,
  % Cartoon-ish palette
  box/.style={draw=gray, rounded corners=3pt, thick, align=center, inner sep=6pt, minimum height=10mm, fill=blue!6},
  data/.style={draw=gray, rounded corners=2pt, thick, align=center, inner sep=5pt, minimum height=9mm, fill=yellow!10},
  arrow/.style={draw=gray, -{Latex[length=2.4mm]}, thick},
  fb/.style={draw=gray, -{Latex[length=2.4mm]}, thick},
  icon/.style={inner sep=0pt},
]
% Inputs
\newcommand{\iconSize}{14pt}
\node[data] (rtl) {\includegraphics[height=\iconSize]{figures/icon_code.png}\\[-1pt]\textbf{Original}\\\textbf{RTL}};
\node[data, below=6mm of rtl] (prompt) {\includegraphics[height=\iconSize]{figures/icon_doc.png}\\[-1pt]\textbf{Task}\\\textbf{prompt}};

% Core blocks
\node[box, right=10mm of $(rtl)!0.2!(prompt)$] (llm) {\includegraphics[height=\iconSize]{figures/icon_robot.png}\\[-1pt]\textbf{Spec generator}\\\textbf{(LLM)}};
\node[data, right=5mm of llm] (spec) {\includegraphics[height=\iconSize]{figures/icon_doc.png}\\[-1pt]\textbf{Candidate}\\\textbf{specification}};
\node[box, right=5mm of spec, fill=green!7] (verifier) {\includegraphics[height=\iconSize]{figures/icon_tool.png}\\[-1pt]\textbf{Spec verifier}};

% Connections
\draw[arrow] (rtl.east) .. controls +(+1mm,+1mm) and +(-3mm,+2mm) .. (llm.west);
\draw[arrow] (prompt.east) .. controls +(+3mm,-2mm) and +(-3mm,-2mm) .. (llm.west);
\draw[arrow] (llm.east) -- (spec.west);
\draw[arrow] (spec.east) -- (verifier.west);
\draw[arrow] (rtl.east) .. controls +(-2mm,+10mm) and +(-3mm,+17mm) .. (verifier.west);

% Feedback loop
\node[data, below=8mm of verifier, fill=red!6] (cex) {\includegraphics[height=\iconSize]{figures/icon_warning.png}\\[-1pt]\textbf{Counterexample/}\\\textbf{diagnostics}};
\draw[arrow] (verifier.south) -- (cex.north);
\draw[fb] (cex.west) .. controls +(-18mm,0mm) and +(0mm,-14mm) .. (llm.south);

% Optional ping criterion note
\node[align=left, below=2mm of spec] () {\scriptsize  Stop when spec verification passes\\\scriptsize or max iters reached};
\end{tikzpicture}


==> figures/figure_architecture_verifier.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=8mm and 10mm,
  % Cartoon-ish palette
  box/.style={draw=gray, rounded corners=3pt, thick, align=center, inner sep=6pt, minimum height=10mm, fill=blue!6},
  data/.style={draw=gray, rounded corners=2pt, thick, align=center, inner sep=5pt, minimum height=9mm, fill=yellow!10},
  arrow/.style={draw=gray, -{Latex[length=2.4mm]}, thick},
]
% Inputs
\newcommand{\iconSize}{14pt}
\node[data] (spec) {\includegraphics[height=\iconSize]{figures/icon_doc.png}\\[-1pt]\textbf{Candidate}\\\textbf{specification}};
\node[data, below=6mm of spec] (rtl0) {\includegraphics[height=\iconSize]{figures/icon_code.png}\\[-1pt]\textbf{Original}\\RTL};

% Internal modules
\node[box, right=4mm of spec] (recon) {\includegraphics[height=\iconSize]{figures/icon_robot.png}\\[-1pt]\textbf{RTL reconstructor}\\\textbf{(LLM)}};
\node[data, above=4mm of recon, fill=red!6] (synerr) {\includegraphics[height=\iconSize]{figures/icon_warning.png}\\[-1pt]\textbf{Compile error}};
\node[data, right=6mm of recon] (rtl1) {\includegraphics[height=\iconSize]{figures/icon_code.png}\\[-1pt]\textbf{Reconstructed}\\\textbf{RTL}};
\node[box, above=4mm of rtl1, fill=green!6] (lint) {\includegraphics[height=\iconSize]{figures/icon_tool.png}\\[-1pt]\textbf{Compiler}};
\node[box, right=4mm of rtl0, fill=green!7] (fec) {\includegraphics[height=\iconSize]{figures/icon_tool.png}\\[-1pt]\textbf{Formal equivalence}\\\textbf{checker}};
\node[data, right=4mm of fec, fill=yellow!10] (result) {\includegraphics[height=\iconSize]{figures/icon_doc.png}\\[-1pt]\textbf{report}\\[-1pt]{\scriptsize [pass/fail]}};
\node[data, right=4mm of result, fill=red!6] (cex) {\includegraphics[height=\iconSize]{figures/icon_warning.png}\\[-1pt]\textbf{Counterexample/}\\\textbf{diagnostics}};
\node[align=right, left=1mm of synerr] (stop) {\scriptsize Stop when compile success\\\scriptsize or max iters reached};
% Arrows
\draw[arrow] (spec.east) -- (recon.west);
\draw[arrow] (recon.east) -- (rtl1.west);
\draw[arrow] (rtl1.north) -- (lint.south);
\draw[arrow] (lint.west) -- (synerr.east);
\draw[arrow] (synerr.south) -- (recon.north);
\draw[arrow] (rtl1.south) .. controls +(0mm,-6mm) and +(0mm,6mm) .. (fec.north);
\draw[arrow] (rtl0.east) -- (fec.west);
\draw[arrow] (fec.east) -- (result.west);
\draw[arrow] (result.east) -- (cex.west);
\end{tikzpicture}


==> figures/figure_prompt_template_1.tex <==
  

\begin{tcolorbox}[colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt,title={Prompt for spec generator (first round)},width=0.48\textwidth]

You are a senior hardware design engineer specializing in RTL design analysis and documentation. Your task is to interpret a Verilog RTL module between \textbf{[RTL\_START]} and \textbf{[RTL\_END]} and produce a precise, human-readable \textbf{functional specification}.

\smallskip

\textbf{Stage 1 --- Internal Analysis (Reasoning):}
Internally, analyze the RTL step by step. You may reason through:
\begin{inparaenum}[(1)]
  \item Signal definitions and bit widths
  \item Data dependencies between inputs, outputs, and internal logic
  \item Sequential versus combinational behavior
  \item Control flow, counters, FSM transitions, and enable signals
  \item Clocking, reset conditions, and timing dependencies
  \item Special or exceptional signal behaviors
\end{inparaenum}
Use these reasoning steps to construct a correct and complete specification.

\smallskip

\textbf{Stage 2 --- Structured Specification Output:}
After reasoning, write the final specification using the following format:


% \begin{tcolorbox}[
%   listing only,
%   breakable,
%   % colback=white,
%   colframe=black,
%   boxrule=0.4pt,
%   left=1mm,right=1mm,top=1mm,bottom=1mm,
%   listing options={
%     basicstyle=\ttfamily\footnotesize,
%     breaklines=true,
%     breakatwhitespace=false
%   }
% ]

\textbf{[SPEC\_START]}

\texttt{\textbf{Summary:}}
\begin{itemize}
  \item \texttt{Provide a concise overview of the design’s primary objective and overall functionality.}
  \item \texttt{If multiple modules are present, first identify the top module and explicitly state its name in this section.}
\end{itemize}

\texttt{\textbf{Module Name:} <exact name from the RTL>}

\texttt{\textbf{Inputs:}}
\begin{itemize}
  \item \texttt{<signal\_name> (<bit-width>): <concise purpose>}
\end{itemize}

\texttt{\textbf{Outputs:}}
\begin{itemize}
  \item \texttt{<signal\_name> (<bit-width>): <concise purpose>}
\end{itemize}

\texttt{\textbf{Detailed Functional Description:}}
\begin{itemize}
  \item \texttt{Describe the module’s purpose and how outputs are derived from inputs.}
  \item \texttt{Explain internal logic, sequential behavior, and control mechanisms coherently.}
  \item \texttt{Highlight any counters, state machines, arithmetic logic, or handshake signals.}
\end{itemize}

\texttt{\textbf{Clocking and Reset Behavior:}}
\begin{itemize}
  \item \texttt{Specify active clock edge, reset polarity, and initialization sequence.}
\end{itemize}

\texttt{\textbf{Notes (if applicable):}}
\begin{itemize}
  \item \texttt{Mention parameters, default values, pipeline latency, or exceptional conditions.}
\end{itemize}
\smallskip

\textbf{[SPEC\_END]}

% \end{tcolorbox}
If multiple modules exist, describe each module separately using the structure above.

\smallskip

\textbf{Stage 3 --- Self-Reflection \& Consistency Check:}
Before finalizing your answer:
\begin{inparaenum}[(1)]
  \item Internally verify that all input/output signals mentioned exist in the RTL.
  \item Ensure every output is explained in the Functional Description.
  \item Verify clock and reset behavior are correctly identified.
  \item If uncertainty remains, make reasonable inferences \textbf{explicitly stated} in the Notes section.
\end{inparaenum}

\smallskip

\textbf{Output Rules:}
\begin{inparaenum}[(1)]
  \item You must clearly present your step-by-step reasoning process before providing the final specification.
  \item Enclose your spec with \textbf{[SPEC\_START]} and \textbf{[SPEC\_END]}.
  \item Do \textbf{not} output Verilog code within your final spec.
  \item Maintain a clear, formal, and technical tone appropriate for spec.
\end{inparaenum}

\smallskip

\textbf{[RTL\_START]}
\ldots(omitted)\ldots
\textbf{[RTL\_END]}

\end{tcolorbox}


==> figures/figure_prompt_template_2.tex <==
\begin{tcolorbox}[colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt,title={Prompt for spec generator (refinement rounds with verification feedback)},width=0.48\textwidth]

\noindent When spec verification fails, follow these steps carefully.

\medskip
\noindent Recall how verification works:
\begin{enumerate}
  \item An LLM reconstructs RTL code solely from your spec.
  \item A formal equivalence checker compares the reconstructed RTL against the original RTL.
\end{enumerate}

\noindent Failure means the reconstructed RTL is \textbf{NOT} equivalent to the original ---
which may be caused by an ambiguous/incorrect spec OR by the reconstruction LLM's misinterpretation.

\medskip
\noindent \textbf{Step 1 --- Summarize Verification Report:}
\noindent Concisely summarize the verification report between \textbf{[REPORT\_START]} and \textbf{[REPORT\_END]}, including:
\begin{inparaenum}[(1)]
  \item Which output signals or properties were proven equivalent and which were not.
  \item The specific counter-examples, mismatched signals, or logic discrepancies reported.
  \item Any other issues beyond equivalent-checking that may have been discovered, such as RTL syntax errors or multiple edge sensitive events.
\end{inparaenum}

\medskip
\noindent \textbf{Step 2 --- Root-Cause Analysis:}
\noindent For each equivalence failure, determine the most likely cause:
\begin{inparaenum}[(1)]
  \item \textbf{Spec inaccuracy} --- the spec itself is wrong or incomplete
    (e.g., wrong bit-width, missing signal, incorrect logic description,
    wrong clock/reset polarity), so any faithful reconstruction would diverge
    from the original RTL.
  \item \textbf{Spec ambiguity} --- the spec is technically consistent with the original RTL
    but is worded ambiguously enough that the reconstruction LLM
    produced a valid but different interpretation.
  \item \textbf{Reconstruction limitation} --- the spec is clear and correct, but the
    reconstruction LLM failed to translate it accurately into RTL.
\end{inparaenum}

\noindent State your conclusion for each failure with a brief justification.

\medskip
\noindent \textbf{Step 3 --- Decision}
\begin{inparaenum}[(1)]
  \item If any failure is attributed to \textbf{(a) spec inaccuracy}, revise the spec
  only to fix all identified errors.
  \item If any failure is attributed to \textbf{(b) spec ambiguity}, revise the spec
  only to make the relevant description more precise and unambiguous,
  without changing the intended meaning.
  \item If \textbf{all} failures are attributed to \textbf{(c) reconstruction limitation},
  output the spec from the previous iteration unchanged and stop.
\end{inparaenum}

\medskip

\noindent \textbf{Output Rules:}
\begin{inparaenum}[(1)]
  \item You must clearly present your step-by-step reasoning process before providing the final specification.
  \item Enclose your final spec with \texttt{\textbf{[SPEC\_START]}} and \texttt{\textbf{[SPEC\_END]}}.
  \item Do \textbf{NOT} output Verilog code within your final spec.
  \item Maintain a clear, formal, and technical tone appropriate for spec.
\end{inparaenum}
\medskip

\textbf{[REPORT\_START]}

\medskip
\noindent \texttt{Spec Verification [pass/fail].}

\medskip
\noindent \texttt{$\#$ Reconstruction RTL:}

\begin{verbatim}

...(omitted)...

\end{verbatim}

\medskip
\noindent \texttt{$\#$ Logs of equivalent-checking tool:}
\medskip


\noindent \texttt{...(omitted, e.g. Mismatched Signals)...}
\medskip


\textbf{[REPORT\_END]}


\begin{verbatim}




\end{verbatim}

\end{tcolorbox}



==> figures/qualitative_analysis_1.tex <==
% \begin{figure}[h]
%   \centering
% \begin{scriptsize}
\begin{tcolorbox}[width=0.48\linewidth,colback=white,colframe=white,left=0pt,right=0pt,top=0pt,bottom=0pt,boxsep=0pt,arc=0pt,outer arc=0pt]

\begin{tcolorbox}[title={Prompt at first round},colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt]

You are a senior hardware design engineer specializing in RTL design analysis and documentation. Your task is to interpret a Verilog RTL module between \textbf{[RTL\_START]} and \textbf{[RTL\_END]} and produce a precise, human-readable \textbf{functional specification}. \ldots(omitted)\ldots



\smallskip
\hrule
\smallskip


\textbf{[RTL\_START]}

\begin{Verbatim}[commandchars=\\\{\}]
module TopModule (input clk, 
input reset, output reg [9:0] q);
    always \textcolor{red}{@(posedge clk)}
        if (reset || q == 999) q <= 0;
        else q <= q+1;
endmodule
\end{Verbatim}

\textbf{[RTL\_END]}

\end{tcolorbox}

\begin{tcolorbox}[title={LLM response at first round},colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt]
\textbf{Stage 1 --- Internal Analysis (Reasoning)}
\ldots(omitted)\ldots
\textbf{Control Logic:}
\begin{inparaenum}[(i)]
  \item Simple counter with a terminal count of 999.
  \item Reset condition is \textcolor{red}{synchronous} in behavior but uses an OR condition that includes an input \verb|reset|. Since \verb|reset| is not synchronized with the clock in the sensitivity list, it behaves as an \textcolor{red}{asynchronous reset} in practice due to the OR logic being evaluated inside the clocked block.
\end{inparaenum}
\textbf{Clocking and Reset:}
\begin{inparaenum}[(i)]
  \item Clock: Positive edge triggered.
  \item Reset: Appears to be \textcolor{red}{asynchronous} due to \verb|if (reset || ...)| inside the always block.
\end{inparaenum}
\ldots(omitted)\ldots
\smallskip
\hrule
\smallskip

\textbf{[SPEC\_START]}
\begingroup\ttfamily

\textbf{Summary:}\\
This module implements a 10-bit up-counter that counts from 0 to 999 and then wraps around. It supports an asynchronous reset that clears the counter immediately when asserted.

\textbf{Module Name:} TopModule

\textbf{Inputs:}
\begin{itemize}
  \item clk (1-bit): Clock signal, positive edge triggered.
  \item reset (1-bit): Asynchronous reset signal; when high, resets the counter immediately.
\end{itemize}

\textbf{Outputs:}
\begin{itemize}
  \item q (10-bit): Output of the counter, increments on every clock cycle unless reset or limit reached.
\end{itemize}

\textbf{Detailed Functional Description:}\\
The module functions as a 10-bit synchronous up-counter. On every rising edge of \verb|clk|:
\begin{itemize}
  \item If \verb|reset| is asserted (high) or the current value of \verb|q| equals 999, the output \verb|q| is reset to 0.
  \item Otherwise, \verb|q| is incremented by 1.
\end{itemize}
This ensures the counter cycles from 0 to 999 and then wraps around to 0.

\textbf{Clocking and Reset Behavior:}
\begin{itemize}
  \item Clock: Positive edge of \verb|clk|.
  \item Reset: \textcolor{red}{Asynchronous} --- when \verb|reset| is high, \verb|q| is immediately set to 0 regardless of the clock.
  \item Initial state after reset: \verb|q| = 0.
\end{itemize}

\textbf{Notes:}
\begin{itemize}
  \item The counter uses a 10-bit register, allowing values from 0 to 1023, but is functionally constrained to 0--999.
  \item Reset takes precedence over  increment behavior.
\end{itemize}
\textbf{[SPEC\_END]}
\endgroup

\end{tcolorbox}
\end{tcolorbox}
% \end{scriptsize}
%   \caption{}
%   \label{fig:qualitative_analysis_1}
% \end{figure}


==> figures/qualitative_analysis_2.tex <==
% \begin{figure}[h]
%   \centering
%   \begin{scriptsize}
\begin{tcolorbox}[width=0.48\linewidth,colback=white,colframe=white,left=0pt,right=0pt,top=0pt,bottom=0pt,boxsep=0pt,arc=0pt,outer arc=0pt]

\begin{tcolorbox}[title={Report from spec verifier at first round},colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt]
\begin{Verbatim}[commandchars=\\\{\}]
Spec Verification fail. 

# Reconstruction RTL:

module TopModule (input  wire clk,  input  wire reset, 
output reg  [9:0] q);
    always \textcolor{red}{@(posedge clk or posedge reset) begin}
        if (reset) begin
            q <= 10'd0;
        end else if (q == 10'd999) begin
            q <= 10'd0;
        end else begin
            q <= q + 1'b1;
        end
    end
endmodule

# Logs of verification tool:

Mismatched Signal:
t=11 sig=q
rtl_reconstruct: 0000000000
rtl_original: 0000001010
...(omitted)...

\end{Verbatim}


\end{tcolorbox}

\begin{tcolorbox}[title={LLM response at second round},colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt]
\ldots(omitted)\ldots \textbf{Stage 2 --- Root-Cause Analysis}
\ldots(omitted)\ldots \textbf{Summary of Verification Report:}
\begin{inparaenum}[(i)]
  \item The verification tool found a mismatch in signal \verb|q| at time t=11.
  \item At that moment:
     Original RTL: \verb|q = 10| (binary: 0000001010).
     Reconstructed RTL: \verb|q = 0| (binary: 0000000000).
\end{inparaenum}
\textbf{Root-Cause Analysis:} The issue lies in the \textcolor{red}{reset behavior interpretation}.
\ldots(omitted)\ldots

\smallskip
\hrule
\smallskip

\textbf{[SPEC\_START]}
\begingroup\ttfamily

\ldots(omitted)\ldots

\textbf{Clocking and Reset Behavior:}
\begin{itemize}
  \item Clock: Positive edge of \verb|clk|.
  \item Reset: \textcolor{red}{Synchronous} --- reset takes effect on the next rising edge of \verb|clk| when \verb|reset| is high.
  \item Initial state after reset: \verb|q| = 0.
\end{itemize}

\ldots(omitted)\ldots

\endgroup
\textbf{[SPEC\_END]}

\end{tcolorbox}

\begin{tcolorbox}[title={Report from spec verifier at second round},colback=white,colframe=black,left=0.5pt,right=0.5pt,top=0.5pt,bottom=0.5pt]
\begin{Verbatim}[commandchars=\\\{\}]
Spec Verification pass. 

# Reconstruction RTL:

module TopModule (input  wire clk, input  wire reset, 
output reg  [9:0] q);
    always \textcolor{red}{@(posedge clk)} begin
        if (reset || (q == 10'd999)) begin
            q <= 10'd0;
        end else begin
            q <= q + 1'b1;
        end
    end
endmodule
\end{Verbatim}
\end{tcolorbox}
\end{tcolorbox}

% \end{scriptsize}
%   \caption{}
%   \label{fig:qualitative_analysis_2}
  
% \end{figure}


==> figures/verified_ratio.tex <==
\definecolor{vRR1}{RGB}{128,255,128}
\definecolor{vRR0}{RGB}{255,128,128}
\definecolor{vrBorder}{RGB}{130,130,130}

\newcommand{\PieCell}[2]{%
  \begin{tikzpicture}[baseline={(current bounding box.center)}]
    \def\r{0.65cm}
    \pgfmathsetmacro{\angV}{360*#1}
    \pgfmathsetmacro{\pct}{100*#1}
    \path[fill=vRR1] (0,0) -- (90:\r) arc (90:{90-\angV}:\r) -- cycle;
    \path[fill=vRR0] (0,0) -- ({90-\angV}:\r) arc ({90-\angV}:{90-360}:\r) -- cycle;
    \draw[line width=0.8pt, draw=vrBorder] (0,0) circle (\r);
    \node[align=center] at (0,0) {\scriptsize\pgfmathprintnumber[fixed,precision=1]{\pct}\%};
  \end{tikzpicture}%
}
\begin{tikzpicture}[font=\scriptsize]
  \node at (0,0) {%
    \begin{tabular}{@{}lcccc@{}}
      &
      {\begin{tabular}[c]{@{}c@{}}Llama4\\ Scout-16E\end{tabular}} &
      {\begin{tabular}[c]{@{}c@{}}Llama4\\ Maverick-128E\end{tabular}} &
      {\begin{tabular}[c]{@{}c@{}}Qwen3\\ Coder-30B\end{tabular}} &
      {\begin{tabular}[c]{@{}c@{}}Qwen3\\ Coder-480B\end{tabular}}  
      \\
      \\ 
      Verified &
      \PieCell{0.8132118451025057}{0.1867881548974943} &
      \PieCell{0.8871635610766045}{0.11283643892339544} &      
      \PieCell{0.8546712802768166}{0.145328719723184} &
      \PieCell{0.91015625}{0.08984375} \\
      \\
      Unverified &
      \PieCell{0.34563758389261745}{0.6543624161073825} &
      \PieCell{0.44976076555023925}{0.5502392344497608} &      
      \PieCell{0.4523809523809524}{0.5476190476190477} &
      \PieCell{0.4276315789473684}{0.5723684210526315} 
      \\
    \end{tabular}%
  };
\end{tikzpicture}
% model:llama-scout, Key: verified, RR=1: 0.8132118451025057, RR=0: 0.1867881548974943
% model:llama-scout, Key: not_verified, RR=1: 0.34563758389261745, RR=0: 0.6543624161073825
% model:llama-maverick, Key: verified, RR=1: 0.8871635610766045, RR=0: 0.11283643892339544
% model:llama-maverick, Key: not_verified, RR=1: 0.4523809523809524, RR=0: 0.5476190476190477

% model:qwen3-30b, Key: verified, RR=1: 0.8546712802768166, RR=0: 0.145328719723184
% model:qwen3-480b, Key: verified, RR=1: 0.91015625, RR=0: 0.08984375
% model:deepseek-v31, Key: verified, RR=1: 0.9228515625, RR=0: 0.0771484375
% model:qwen3-30b, Key: not_verified, RR=1: 0.459546925566343, RR=0: 0.540453074433657
% model:qwen3-480b, Key: not_verified, RR=1: 0.4276315789473684, RR=0: 0.5723684210526315
% model:deepseek-v31, Key: not_verified, RR=1: 0.5328947368421053, RR=0: 0.46710526315789475


\vspace{1mm}
\begin{tabular}{@{}ll@{}}
  \tikz{\fill[vRR1] (0,0) rectangle (2mm,2mm); \draw (0,0) rectangle (2mm,2mm);} RR=1  &
  \tikz{\fill[vRR0] (0,0) rectangle (2mm,2mm); \draw (0,0) rectangle (2mm,2mm);}  RR=0 \\
\end{tabular}
